SeCaV: A Sequent Calculus Verifier in Isabelle/HOL

We describe SeCaV, a sequent calculus verifier for first-order logic in Isabelle/HOL, and the SeCaV Unshortener, an online tool that expands succinct derivations into the full SeCaV syntax. We leverage the power of Isabelle/HOL as a proof checker for our SeCaV derivations. The interactive features of Isabelle/HOL make our system transparent. For instance, the user can simply click on a side condition to see its exact definition. Our formalized soundness and completeness proofs pertain exactly to the calculus as exposed to the user and not just to some model of our tool. Users can also write their derivations in the SeCaV Unshortener, which provides a lighter syntax, and expand them for later verification. We have used both tools in our teaching.

==> example-error.tex <==
1.\ {\isacharparenleft}{\isasymAnd}p\ q\ z{\isachardot}\ {\isasymtturnstile}\ Neg\ p\ {\isacharhash}\ q\ {\isacharhash}\ z\ {\isasymLongrightarrow}\ {\isasymtturnstile}\ Imp\ p\ q\ {\isacharhash}\ z{\isacharparenright}\ {\isasymLongrightarrow}\isanewline
\ \ \ \ {\isasymtturnstile}\ {\isacharbrackleft}Pre\ {\isadigit{0}}\ {\isacharbrackleft}Fun\ {\isadigit{0}}\ {\isacharbrackleft}{\isacharbrackright}{\isacharcomma}\ Fun\ {\isacharparenleft}Suc\ {\isadigit{0}}{\isacharparenright}\ {\isacharbrackleft}{\isacharbrackright}{\isacharbrackright}{\isacharcomma}\isanewline
\ \ \ \ \ \ \ \ Neg\ {\isacharparenleft}Pre\ {\isadigit{0}}\ {\isacharbrackleft}Fun\ {\isadigit{0}}\ {\isacharbrackleft}{\isacharbrackright}{\isacharcomma}\ Fun\ {\isacharparenleft}Suc\ {\isadigit{0}}{\isacharparenright}\ {\isacharbrackleft}{\isacharbrackright}{\isacharbrackright}{\isacharparenright}{\isacharbrackright}\ {\isasymLongrightarrow}\isanewline
\ \ \ \ {\isasymtturnstile}\ {\isacharbrackleft}Dis\ {\isacharparenleft}Pre\ {\isadigit{0}}\ {\isacharbrackleft}Fun\ {\isadigit{0}}\ {\isacharbrackleft}{\isacharbrackright}{\isacharcomma}\ Fun\ {\isacharparenleft}Suc\ {\isadigit{0}}{\isacharparenright}\ {\isacharbrackleft}{\isacharbrackright}{\isacharbrackright}{\isacharparenright}\isanewline
\ \ \ \ \ \ \ \ \ {\isacharparenleft}Neg\ {\isacharparenleft}Pre\ {\isadigit{0}}\ {\isacharbrackleft}Fun\ {\isadigit{0}}\ {\isacharbrackleft}{\isacharbrackright}{\isacharcomma}\ Fun\ {\isacharparenleft}Suc\ {\isadigit{0}}{\isacharparenright}\ {\isacharbrackleft}{\isacharbrackright}{\isacharbrackright}{\isacharparenright}{\isacharparenright}{\isacharbrackright}

==> template-proof.tex <==
\isacommand{lemma}\isamarkupfalse%
\ {\isacartoucheopen}{\isasymtturnstile}\isanewline
\ \ {\isacharbrackleft}\isanewline
\ \ \ \ GOAL\isanewline
\ \ {\isacharbrackright}\isanewline
\ \ {\isacartoucheclose}\isanewline
%
\isadelimproof
%
\endisadelimproof
%
\isatagproof
\isacommand{proof}\isamarkupfalse%
\ {\isacharminus}\isanewline
\ \ \isacommand{from}\isamarkupfalse%
\ \( RULE_1 \)\ \isacommand{have}\isamarkupfalse%
\ {\isacharquery}thesis\ \isakeyword{if}\ {\isacartoucheopen}{\isasymtturnstile}\isanewline
\ \ \ \ {\isacharbrackleft}\isanewline
\ \ \ \ \ \ \( SUBGOAL_1 \)\isanewline
\hspace{1.25cm} \( \vdots \)\isanewline
\ \ \ \ \ \ \( SUBGOAL_N \)\isanewline
\ \ \ \ {\isacharbrackright}\isanewline
\ \ \ \ {\isacartoucheclose}\isanewline
\ \ \ \ \isacommand{using}\isamarkupfalse%
\ that\ \isacommand{by}\isamarkupfalse%
\ simp\isanewline
\hspace{1.8cm} \( \vdots \) \isanewline
\ \ \isacommand{with}\isamarkupfalse%
\ Basic\ \isacommand{show}\isamarkupfalse%
\ {\isacharquery}thesis\isanewline
\ \ \ \ \isacommand{by}\isamarkupfalse%
\ simp\isanewline
\isacommand{qed}\isamarkupfalse%
%
\endisatagproof
{\isafoldproof}%
%
\isadelimproof
%
\endisadelimproof
